Social Signal Bench: Evidence-Weighted Evaluation of Co-occurring Social Signals in Video and Audio

Recognizing social signals such as interest and hesitation requires interpreting context-dependent behaviors that may co-occur in conversation. Existing affective computing benchmarks rarely evaluate such co-occurring signals, and conventional multi-label F1 overlooks semantic relationships and annotator disagreement. We introduce Social Signal Bench, a 47-hour densely annotated benchmark for the evaluation of social signal recognition and engagement, comprising two datasets: Social Signal Bench Video (25 hours), covering ten social signals in audiovisual recordings, and Social Signal Bench Audio (22 hours), covering six signals in audio-only recordings. Each dataset pairs a public training set of online conversational video, of which 10 hours are expert-annotated and the remainder pseudo-labeled, with a private expert-labeled test set spanning four conversational domains. We also propose Evidence-Weighted F1 (EW-F1), which weights reference labels by annotator evidence and assigns graded credit to semantically related predictions through optimal per-clip matching. Controlled perturbations demonstrate that EW-F1 distinguishes semantically related errors from unrelated ones, unlike conventional F1. Under a shared evaluation protocol, 7B open models post-trained on Social Signal Bench outperform general-purpose frontier models on video and match them on audio.

==> figures/fig_leaderboard.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    sys/.style={circle, fill=black!70, inner sep=0pt, minimum size=4.2pt},
    base/.style={circle, draw=black!70, fill=white, line width=0.6pt, inner sep=0pt, minimum size=4.2pt},
    ours/.style={circle, fill=cvprblue, inner sep=0pt, minimum size=5.5pt},
    sysname/.style={anchor=east, inner sep=1pt},
    val/.style={anchor=west, inner sep=1pt, text=black!70},
    stem/.style={black!25, line width=0.5pt},
    gain/.style={-{Stealth[length=1.5mm]}, cvprblue, line width=0.9pt, shorten >=2.6pt, shorten <=2.2pt},
]
  \def\xo{2.15}   \def\xe{5.2}   \def\xs{0.041}   %
  \def\dy{0.3}                                    %

  \def\metric#1#2#3#4#5#6{%
    \draw[stem] (#1,#2-\dy) -- (#1+\xs*#4,#2-\dy);
    \node[base] (u) at (#1+\xs*#4,#2-\dy) {};
    \node[ours] (o) at (#1+\xs*#5,#2-\dy) {};
    \draw[gain] (u) -- (o);
    \node[val, text=cvprblue, font=\scriptsize\bfseries] at ([xshift=1pt]o.east) {#5};
    \node[text=cvprblue, inner sep=1pt, anchor=south, font=\tiny] at ($(u)!0.5!(o)+(0,0.02)$) {#6};
    \foreach \s [count=\i from 2] in {#3} {
      \draw[stem] (#1,#2-\i*\dy) -- (#1+\xs*\s,#2-\i*\dy);
      \node[sys] at (#1+\xs*\s,#2-\i*\dy) {};
      \node[val] at (#1+\xs*\s+0.07,#2-\i*\dy) {\s};
    }
  }
  \def\names#1#2#3#4{%
    \node[anchor=south west, font=\scriptsize\bfseries, inner sep=1pt] at (0,#1+0.12) {#2};
    \node[sysname, text=cvprblue, font=\scriptsize\bfseries] at (\xo-0.1,#1-\dy) {#3};
    \foreach \n [count=\i from 2] in {#4} \node[sysname] at (\xo-0.1,#1-\i*\dy) {\n};
  }

  \def\ax{-8*\dy-0.2}
  \def\panelframe{%
    \node[anchor=base, font=\scriptsize\bfseries, inner sep=1pt] at (\xo+\xs*30,0.78) {EW-F1};  %
    \node[anchor=base, font=\scriptsize\bfseries, inner sep=1pt] at (\xe+\xs*30,0.78) {Engagement MF1};
    \foreach \xx in {\xo,\xe} {
      \draw[black!60] (\xx,\ax) -- (\xx+\xs*60,\ax);
      \foreach \t in {0,20,40,60}
        \draw[black!60] (\xx+\xs*\t,\ax) -- ++(0,-0.06) node[below, inner sep=1.5pt] {\t};
    }
  }

  \begin{scope}
    \panelframe
    \names{0}{Social Signal Bench Video}{Qwen2.5-Omni-7B}{Muse Spark 1.3, Gemini 3.8 Flash, Qwen3.5-Omni-Plus,
           Gemini 4 Argon, GPT-6.1 Sol, Gemma-4-31B-it}
    \metric{\xo}{0}{40.9, 40.6, 40.6, 40.4, 39.6, 35.3}{20.6}{44.0}{+23.5}
    \metric{\xe}{0}{43.0, 35.1, 40.0, 39.4, 33.5, 38.2}{20.7}{58.4}{+37.7}
  \end{scope}

  \begin{scope}[xshift=8.75cm]
    \panelframe
    \names{0}{Social Signal Bench Audio}{Qwen2-Audio-7B}{Gemini 3.1 Pro, Gemini 3.8 Flash, Qwen3.5-Omni-Plus,
           GPT-Audio, Kimi-Audio-7B, Audio-Flamingo-3, Ultravox-v0.5-8B}
    \metric{\xo}{0}{54.0, 51.0, 47.5, 44.4, 29.8, 25.4, 23.6}{28.7}{58.1}{+29.3}
    \metric{\xe}{0}{46.5, 35.8, 47.2, 37.7, 26.2, 32.9, 31.1}{12.4}{45.8}{+33.4}
  \end{scope}

  \draw[black!15] (8.45,1.05) -- (8.45,\ax-0.35);

  \def\ly{\ax-0.9}
  \begin{scope}[xshift=5.5cm]
    \node[base] at (0.1,\ly) {};
    \node[anchor=west, inner sep=1pt] at (0.2,\ly) {untuned backbone};
    \draw[gain] (2.1,\ly) -- (2.55,\ly);
    \node[ours] at (2.62,\ly) {};
    \node[anchor=west, inner sep=1pt] at (2.72,\ly) {post-trained on Social Signal Bench};
  \end{scope}
\end{tikzpicture}


==> figures/fig_matching.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    chip/.style={rounded corners=1.5pt, minimum width=1.55cm, minimum height=0.36cm, inner sep=1pt},
    exact/.style={chip, fill=cvprblue, text=white},
    sibling/.style={chip, fill=cvprblue!35},
    missed/.style={chip, draw=black!45, densely dashed, text=black!50},
    unmatched/.style={chip, draw=black!60, fill=white},
    ref/.style={chip, text=white},
    hdr/.style={text=black!60, inner sep=0pt},
    ewbar/.style={fill=cvprblue},
    exbar/.style={fill=ssOrange},
]
  \def\U{0.8}  \def\H{2.45}  \def\X{4.1}   %
  \def\B{5.05} \def\S{2.0}                  %

  \fill[black!6, rounded corners=2pt] (-0.05,-1.33) rectangle (8.0,-2.67);
  \node[align=center, text=black!60, inner sep=0pt] at (7.58,-2.0) {order\\flips};

  \node[hdr] at ({(\U+\H)/2},0.5) {reference};
  \node[hdr] at (\X,0.5) {unmatched};
  \node[ref, fill=black!80] at (\U,0.1) {uncertainty};
  \node[ref, fill=black!50] at (\H,0.1) {hesitation};
  \node at (\U,-0.27) {$p_g{=}0.9$};
  \node at (\H,-0.27) {$p_g{=}0.6$};
  \fill[ewbar] (\B,0.36) rectangle ++(0.3,0.13);
  \node[anchor=west, inner sep=1pt] at (\B+0.3,0.425) {EW-F1};
  \fill[exbar] (\B,0.04) rectangle ++(0.3,0.13);
  \node[anchor=west, inner sep=1pt] at (\B+0.3,0.105) {exact F1};
  \draw[black!30] (-0.05,-0.55) -- (8.0,-0.55);

  \foreach \y/\u/\ustyle/\x/\ew/\ex in {
      -0.97/uncertainty/exact//1.000/1.000,
      -1.65/confusion/sibling//0.796/0.500,
      -2.33/missed/missed//0.571/0.667,
      -3.01/missed/missed/boredom/0.387/0.500} {
    \node[\ustyle] at (\U,\y) {\u};
    \node[exact] at (\H,\y) {hesitation};
    \if\relax\detokenize\expandafter{\x}\relax\else
      \node[unmatched] at (\X,\y) {\x};
    \fi
    \fill[ewbar] (\B,\y+0.04) rectangle (\B+\S*\ew,\y+0.2);
    \node[anchor=west, inner sep=1pt] at (\B+\S*\ew,\y+0.12) {\ew};
    \fill[exbar] (\B,\y-0.2) rectangle (\B+\S*\ex,\y-0.04);
    \node[anchor=west, inner sep=1pt, text=ssOrange] at (\B+\S*\ex,\y-0.12) {\ex};
  }
  \draw[black!40] (\B,-0.68) -- (\B,-3.3);

  \foreach \x/\s/\t in {0.0/exact/{exact: 1}, 1.55/sibling/{same cluster: 0.66}} {
    \node[\s, minimum width=0.4cm, minimum height=0.22cm] at (\x+0.2,-3.65) {};
    \node[anchor=west, inner sep=1pt] at (\x+0.42,-3.65) {\t};
  }
  \node[unmatched, minimum width=0.4cm, minimum height=0.22cm] at (4.25,-3.65) {};
  \node[anchor=west, inner sep=1pt] at (4.47,-3.65) {no credit, adds 1 to $N'$};
\end{tikzpicture}


==> figures/fig_perturbation.tex <==
\begin{tikzpicture}[x=14.2cm, y=7.75cm, font=\scriptsize]
  \def\ylo{0.66}

  \draw[->] (0.08,0) -- (0.53,0);
  \node[below=16pt] at (0.30,0) {perturbation rate $r$};
  \draw[->] (0.08,0) -- (0.08,0.36)
    node[above right=-1pt] {score};

  \foreach \x in {0.1,0.2,0.3,0.4,0.5}
    \draw (\x,0) -- (\x,-0.012) node[below] {\x};

  \foreach \y in {0.7,0.8,0.9,1.0}
    \draw (0.08,\y-\ylo) -- (0.073,\y-\ylo)
      node[left] {\y};

  \draw[thick, cvprblue]
    (0.1,0.979-\ylo) --
    (0.2,0.959-\ylo) --
    (0.3,0.938-\ylo) --
    (0.4,0.922-\ylo) --
    (0.5,0.903-\ylo)
    node[right, xshift=6pt] {same};

  \draw[thick, cvprblue, dash pattern=on 3pt off 1.5pt]
    (0.1,0.961-\ylo) --
    (0.2,0.923-\ylo) --
    (0.3,0.882-\ylo) --
    (0.4,0.850-\ylo) --
    (0.5,0.812-\ylo)
    node[right, xshift=6pt, yshift=4pt] {adj.};

  \draw[thick, cvprblue, dotted]
    (0.1,0.933-\ylo) --
    (0.2,0.864-\ylo) --
    (0.3,0.796-\ylo) --
    (0.4,0.739-\ylo) --
    (0.5,0.673-\ylo)
    node[right, xshift=6pt] {unrel.};

  \draw[thick, black!40]
    (0.1,0.969-\ylo) --
    (0.2,0.937-\ylo) --
    (0.3,0.899-\ylo) --
    (0.4,0.863-\ylo) --
    (0.5,0.826-\ylo)
    node[right, xshift=6pt, yshift=-4pt] {delete};

  \draw[thick, ssOrange]
    (0.1,0.946-\ylo) --
    (0.2,0.893-\ylo) --
    (0.3,0.839-\ylo) --
    (0.4,0.793-\ylo) --
    (0.5,0.743-\ylo);

  \draw[thick, ssOrange, dash pattern=on 3pt off 1.5pt]
    (0.1,0.942-\ylo) --
    (0.2,0.883-\ylo) --
    (0.3,0.823-\ylo) --
    (0.4,0.774-\ylo) --
    (0.5,0.716-\ylo);

  \draw[thick, ssOrange, dotted]
    (0.1,0.942-\ylo) --
    (0.2,0.880-\ylo) --
    (0.3,0.818-\ylo) --
    (0.4,0.766-\ylo) --
    (0.5,0.704-\ylo);

  \node[ssOrange, anchor=west]
    at (0.12,0.695-\ylo)
    {exact F1, three substitutions};

\end{tikzpicture}


==> figures/fig_pipeline.tex <==
\colorlet{ssEvidence}{cvprblue}%
\begin{tikzpicture}[
    font=\scriptsize,
    card/.style={draw=black!35, fill=white, rounded corners=2pt, align=center, text width=1.85cm,
                 minimum height=1.0cm, inner sep=2pt},
    expert/.style={card, draw=cvprblue!70, line width=0.6pt},
    teacher/.style={card, draw=black!35},
    evid/.style={card, draw=ssEvidence, line width=0.6pt},
    split/.style={card, fill=black!4, draw=black!50, line width=0.6pt},
    tax/.style={card, fill=cvprblue!10, draw=cvprblue!70, text width=2.6cm, minimum height=0.8cm},
    metric/.style={card, fill=black, text=white, draw=black},
    flow/.style={-{Stealth[length=1.7mm]}, black!70, line width=0.7pt},
    soft/.style={flow, densely dashed, black!45},
    uses/.style={-{Stealth[length=1.6mm]}, cvprblue!80, densely dashed, line width=0.6pt},
    phase/.style={fill=black!3, rounded corners=4pt},
    phaselab/.style={anchor=north west, font=\scriptsize\bfseries, text=black!55, inner sep=1pt},
    elab/.style={inner sep=1pt, fill=white, font=\scriptsize},
]
  \def\yA{0}  \def\yB{-1.65}
  \def\st#1{{\fontsize{8}{9.5}\selectfont\bfseries #1}}   %
  \def\sd#1{{\color{black!60}#1}}           %

  \fill[phase] (0,1.0) rectangle (11.17,-2.3);
  \fill[phase] (11.32,1.0) rectangle (13.78,-2.3);
  \fill[phase] (13.93,1.0) rectangle (16.3,-2.3);
  \node[phaselab] at (0.08,0.95)  {1\;\;Build the reference};
  \node[phaselab] at (11.4,0.95) {2\;\;Release};
  \node[phaselab] at (14.01,0.95) {3\;\;Evaluate};

  \node[expert] (col) at (1.1,\yA)  {\st{Collect}\\[0.5pt]\sd{recordings from\\four domains}};
  \node[expert] (ann) at (3.35,\yA)  {\st{Annotate}\\[0.5pt]\sd{${\geq}3$ trained\\raters per clip}};
  \node[expert] (rev) at (5.6,\yA)  {\st{Review}\\[0.5pt]\sd{cluster-severe\\votes only}};
  \node[evid]   (mrg) at (7.85,\yA)  {\st{Merge}\\[0.5pt]\sd{slice evidence $s_j$\\$\rightarrow$ weight $p_g$}};
  \node[expert] (seg) at (10.1,\yA) {\st{Segment}\\[0.5pt]\sd{5--20\,s clips, split\\by recording}};
  \foreach \a/\b in {col/ann, ann/rev, rev/mrg, mrg/seg} \draw[flow] (\a) -- (\b);

  \node[teacher] (tch) at (3.35,\yB) {\st{Train teacher}\\[0.5pt]\sd{on proprietary\\annotated data}};
  \node[teacher] (psd) at (5.6,\yB) {\st{Pseudo-label}\\[0.5pt]\sd{additional\\online video}};
  \draw[flow] (tch) -- (psd);
  \draw[soft] (ann) -- node[elab, right=1pt, fill=black!3, text=black!55] {same protocol} (tch);

  \node[split] (test)  at (12.55,\yA) {\st{Private test}\\[0.5pt]\sd{four domains,\\expert labels}};
  \node[split] (train) at (12.55,\yB) {\st{Public train}\\[0.5pt]\sd{online video,\\expert + pseudo}};
  \draw[flow] (seg) -- (test);
  \draw[flow] (seg.south) -- ++(0,-0.3) -| ([xshift=-0.35cm]train.north);
  \draw[flow] (psd) -- (train);

  \node[metric] (ew)  at (15.12,\yA) {\st{EW-F1}\\[0.5pt]{\color{white!80!black}corpus-level,\\hosted}};
  \node[card]   (mod) at (15.12,\yB) {\st{Model}\\[0.5pt]\sd{zero-shot or\\fine-tuned}};
  \draw[soft] (train) -- (mod);
  \draw[flow] (mod) -- (ew);
  \draw[flow, ssEvidence] (test) -- node[elab, above=1pt, fill=black!3, text=ssEvidence] {$p_g$} (ew);

  \node[tax] (tx) at (10.1,1.75) {\st{Taxonomy}\\\sd{12 signals, 7 clusters}};
  \draw[uses] (tx.west) -| node[elab, pos=0.25, above=0pt, fill=none] {disagreement severity} (rev.north);
  \draw[uses] (tx.east) -| node[elab, pos=0.25, above=0pt, fill=none] {graded credit $c(q,g)$} ([xshift=0.5cm]ew.north);  %
\end{tikzpicture}


==> figures/fig_signal_dist.tex <==
\begin{tikzpicture}[x=0.085cm, y=0.41cm, font=\scriptsize]
  \foreach \g in {0,20,40,60}
    \draw[gray!25] (\g,0.6) -- (\g,-9.6) node[below, text=black] {\g\%};
  \foreach \i/\name/\v in {0/Confidence/41.9, 1/Uncertainty/13.4, 2/Hesitation/10.2,
      3/Interest/8.0, 4/Frustration/7.1, 5/Agreement/4.1, 6/Skepticism/4.3,
      7/Stress/2.8, 8/Disagreement/2.4, 9/Confusion/2.0} {
    \node[left] at (0,-\i) {\name};
    \fill[cvprblue] (0,-\i+0.03) rectangle (\v,-\i+0.40);
    \node[right, inner sep=1pt, font=\tiny] at (\v,-\i+0.22) {\v};
  }
  \foreach \i/\a in {0/68.0, 1/14.7, 2/17.3, 3/9.2, 4/10.9, 5/3.5} {
    \fill[cvprblue!40] (0,-\i-0.40) rectangle (\a,-\i-0.03);
    \node[right, inner sep=1pt, font=\tiny] at (\a,-\i-0.22) {\a};
  }
  \foreach \i in {6,7,8,9}
    \node[right, inner sep=1pt, font=\tiny\itshape, text=gray] at (0,-\i-0.22) {video only};
  \fill[cvprblue] (40,-6.6) rectangle (43.5,-6.25);
  \node[right] at (43.5,-6.42) {Video};
  \fill[cvprblue!40] (40,-7.5) rectangle (43.5,-7.15);
  \node[right] at (43.5,-7.32) {Audio};
\end{tikzpicture}


==> figures/fig_supp_human.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    pt/.style={circle, fill=cvprblue, inner sep=0pt, minimum size=4.6pt},
    ptx/.style={circle, draw=cvprblue, fill=white, line width=0.7pt, inner sep=0pt, minimum size=4.6pt},
    em/.style={rectangle, fill=black!60, inner sep=0pt, minimum size=4pt},
    ci/.style={line width=0.8pt, line cap=round},
    cem/.style={black!60}, cpt/.style={cvprblue}, cptx/.style={cvprblue},
]
  \def\ys{0.062} \def\yl{20} \def\dx{0.62}
  \def\panel#1#2#3{%
    \foreach \t in {20,30,...,60} \draw[black!8] (#1-0.2,{(\t-\yl)*\ys}) -- (#1+#3*\dx+0.05,{(\t-\yl)*\ys});
    \node[anchor=south, font=\scriptsize\bfseries] at (#1+#3*\dx/2-0.08,{(62-\yl)*\ys}) {#2};
    \draw[black!30, densely dashed] (#1+0.62*\dx,-0.05) -- (#1+0.62*\dx,{(60-\yl)*\ys});
  }
  \def\cat#1#2#3#4#5#6#7#8{%
    \pgfmathsetmacro{\xx}{#1+(#2)*\dx}
    \draw[ci, c#6] (\xx,{(#4-\yl)*\ys}) -- (\xx,{(#5-\yl)*\ys});
    \node[#6] at (\xx,{(#3-\yl)*\ys}) {};
    \node[below, inner sep=1pt] at (\xx,-0.05) {#7};
    \node[below, inner sep=1pt, text=black!50, font=\tiny] at (\xx,-0.32) {#8};
  }
  \foreach \t in {20,30,...,60} \node[left, text=black!60, inner sep=1pt] at (-0.2,{(\t-\yl)*\ys}) {\t};
  \node[rotate=90, anchor=south] at (-0.62,{20*\ys}) {score (\%)};
  \node[anchor=east, text=black!50, font=\tiny] at (-0.22,-0.45) {clips};

  \panel{0.1}{Audiovisual}{5}
  \cat{0.1}{0.2}{47.4}{41.1}{54.2}{em}{0}{81}
  \cat{0.1}{1}{49.3}{43.2}{55.3}{pt}{1}{97}
  \cat{0.1}{2}{42.9}{37.6}{47.7}{pt}{2}{77}
  \cat{0.1}{3}{40.9}{31.9}{52.6}{ptx}{3--4}{47}
  \cat{0.1}{4}{32.5}{22.5}{47.3}{ptx}{5+}{11}

  \panel{3.65}{Audio only}{4}
  \cat{3.65}{0.2}{32.2}{27.3}{37.5}{em}{0}{156}
  \cat{3.65}{1}{56.4}{50.7}{62.1}{pt}{1}{132}
  \cat{3.65}{2}{47.8}{38.9}{58.1}{pt}{2}{79}
  \cat{3.65}{3}{48.1}{44.2}{54.1}{ptx}{3+}{24}

  \node[below=9pt] at (3.4,-0.32) {reference signals per clip};
  \begin{scope}[shift={(0.25,-1.25)}]
    \node[em] at (0,0) {}; \node[anchor=west] at (0.08,0) {empty-selection accuracy};
    \node[pt] at (3.0,0) {}; \node[anchor=west] at (3.08,0) {EW-F1};
    \node[ptx] at (4.1,0) {}; \node[anchor=west] at (4.18,0) {${<}20$ parents};
  \end{scope}
\end{tikzpicture}


==> figures/fig_supp_labeling.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    font=\scriptsize,
    panel/.style={fill=black!3, rounded corners=4pt},
    stepn/.style={circle, fill=cvprblue, text=white, font=\scriptsize\bfseries, inner sep=0pt, minimum size=11pt},
    ttl/.style={anchor=west, font=\small\bfseries, inner sep=1pt},
    note/.style={anchor=north west, text=black!60, align=left, inner sep=1pt, text width=3.6cm},
    span/.style={rounded corners=1.5pt, minimum height=0.27cm, inner sep=0pt, anchor=west},
    lane/.style={black!20, line width=0.4pt},
    flow/.style={-{Stealth[length=2.2mm]}, black!45, line width=1pt},
    flag/.style={draw=ssOrange, dashed, line width=0.8pt},
]
  \colorlet{unc}{cvprblue}
  \colorlet{agr}{ssOrange}
  \colorlet{ssev}{cvprblue}
  \def\W{3.95}  \def\H{3.55}  \def\G{0.42}
  \foreach \i in {0,...,3} \fill[panel] (\i*\W+\i*\G,0) rectangle ++(\W,\H);
  \foreach \i in {0,...,2} \draw[flow] (\i*\W+\i*\G+\W+0.04,\H/2) -- ++(\G-0.08,0);

  \begin{scope}[shift={(0,0)}]
    \node[stepn] at (0.3,\H-0.3) {1};
    \node[ttl] at (0.5,\H-0.3) {Raters label spans};
    \fill[black!8] (0.55+3*0.52,1.15) rectangle (0.55+4*0.52,2.75);
    \node[text=black!50, font=\tiny] at (0.55+3.5*0.52,1.03) {bin $t$};
    \foreach \y/\r in {2.5/R1,2.0/R2,1.5/R3} {
      \draw[lane] (0.55,\y) -- (3.75,\y);
      \node[anchor=east, text=black!60] at (0.52,\y) {\r};
    }
    \node[span, fill=unc, text=white, minimum width=1.82cm] at (0.55+0.5*0.52,2.5) {\,hesitation (H)};
    \node[span, fill=unc!66, minimum width=1.82cm] at (0.55+1.0*0.52,2.0) {\,uncertainty (M)};
    \node[span, fill=agr!40, minimum width=1.82cm] at (0.55+2.0*0.52,1.5) {\,agreement (L)};
    \node[note] at (0.2,0.85) {Spans of at least 2\,s; each carries a confidence L/M/H\,=\,0.33/0.66/1.};
  \end{scope}

  \begin{scope}[shift={(\W+\G,0)}]
    \node[stepn] at (0.3,\H-0.3) {2};
    \node[ttl] at (0.5,\H-0.3) {Measure peer support};
    \node[span, fill=unc, text=white, minimum width=1.25cm, anchor=center] (h) at (0.95,2.5) {hesitation};
    \node[span, fill=unc!66, minimum width=1.25cm, anchor=center] (u) at (0.95,2.0) {uncertainty};
    \node[span, fill=agr!40, minimum width=1.25cm, anchor=center] (a) at (0.95,1.5) {agreement};
    \draw[cvprblue, line width=0.7pt] (h.east) to[bend left=50] node[right, font=\tiny, inner sep=1pt] {0.66} (u.east);
    \draw[black!40, line width=0.5pt, densely dotted] (h.west) to[bend right=50] node[left, font=\tiny, inner sep=1pt, xshift=-2pt] {0} (a.west);
    \node[anchor=west, align=left, inner sep=1pt] at (2.05,2.35) {$S_{\mathrm{hes}}=0.33$\\[-1pt]{\tiny\color{black!60}$(0.66+0)/2$}};
    \node[anchor=west, align=left, inner sep=1pt, text=ssOrange] at (2.05,1.55) {$S_{\mathrm{agr}}=0$\\[-1pt]{\tiny cluster-severe}};
    \node[note] at (0.2,0.85) {One-second bins. Support is the mean best taxonomy credit (1/0.66/0.33/0) from each peer.};
  \end{scope}

  \begin{scope}[shift={(2*\W+2*\G,0)}]
    \node[stepn] at (0.3,\H-0.3) {3};
    \node[ttl] at (0.5,\H-0.3) {Expert reviews flags};
    \node[span, fill=agr!40, minimum width=1.25cm, anchor=center, flag] (f) at (0.95,2.05) {agreement};
    \node[draw=black!50, fill=white, rounded corners=2pt, inner sep=2.5pt, anchor=west] (e) at (2.05,2.05) {expert};
    \draw[flow, black!55, line width=0.7pt] (f) -- (e);
    \node[anchor=north, align=center, text=black!70, inner sep=1pt, font=\tiny] at (e.south) {keep, remove, relabel,\\re-time, re-rate};
    \node[note] at (0.2,0.85) {Only cluster-severe votes are \mbox{reviewed}. Audit: 68.7--93.4\% of annotations unchanged.};
  \end{scope}

  \begin{scope}[shift={(3*\W+3*\G,0)}]
    \node[stepn] at (0.3,\H-0.3) {4};
    \node[ttl] at (0.5,\H-0.3) {Merge into evidence};
    \node[anchor=west, inner sep=1pt] at (0.25,2.82) {$s_j=1-(1-\bar a)^{n}$};
    \def\bx{1.55} \def\bs{1.85}
    \foreach \lab/\v [count=\k] in {1$\times$Low/0.33, 1$\times$Medium/0.66, 3$\times$Low/0.70, High$+$Medium/0.97, 3$\times$High/1.00} {
      \pgfmathsetmacro{\yy}{2.5-0.27*\k+0.27}
      \node[anchor=east, inner sep=1pt, font=\tiny] at (\bx-0.05,\yy) {\lab};
      \fill[ssev] (\bx,\yy-0.09) rectangle ++(\bs*\v,0.18);
      \node[anchor=west, inner sep=1pt, font=\tiny, text=black!70] at (\bx+\bs*\v,\yy) {\v};
    }
    \node[note] at (0.2,0.85) {$n$ raters with mean confidence $\bar a$ per time slice; $p_g$ averages $s_j$ over the clip.};
  \end{scope}
\end{tikzpicture}
\caption{\textbf{From rater spans to the evidence-weighted reference} (schematic). (1)~Trained raters label spans independently, each with a confidence. (2)~In every one-second bin, each vote earns support from peers under the taxonomy credit; a vote with no support in its own or an adjacent cluster is cluster-severe. (3)~An expert reviews only cluster-severe votes. (4)~Reviewed votes are merged per signal and time slice; the slice score rises with both confidence and the number of raters, and a clip's evidence weight $p_g$ is its overlap-weighted mean.}
\label{fig:supp-labeling}
\end{figure*}


==> figures/fig_supp_modality.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    full/.style={circle, fill=cvprblue, inner sep=0pt, minimum size=5.5pt},
    abl/.style={circle, fill=black!65, inner sep=0pt, minimum size=4.6pt},
    dom/.style={circle, draw=black!55, fill=white, line width=0.45pt, inner sep=0pt, minimum size=3pt},
    stem/.style={black!20, line width=0.5pt},
    ci/.style={line width=0.9pt, line cap=round},
    val/.style={anchor=west, inner sep=1pt},
]
  \def\xa{0}    \def\sa{0.068}   %
  \def\xb{4.05} \def\sb{0.03}    %
  \def\dy{1.6}   %
  \foreach \t in {0,10,...,50} {
    \draw[black!8] (\xa+\sa*\t,0.25) -- (\xa+\sa*\t,-2*\dy-0.3);
    \node[below, text=black!60] at (\xa+\sa*\t,-2*\dy-0.3) {\t};
  }
  \foreach \t in {0,20,...,60} {
    \draw[black!8] (\xb+\sb*\t,0.25) -- (\xb+\sb*\t,-2*\dy-0.3);
    \node[below, text=black!60] at (\xb+\sb*\t,-2*\dy-0.3) {\t};
  }
  \node[anchor=south, font=\scriptsize\bfseries] at (\xa+\sa*25,0.3) {EW-F1};
  \node[anchor=south, font=\scriptsize\bfseries] at (\xb+\sb*35,0.3) {Engagement MF1};
  \def\row#1#2#3#4#5#6#7#8#9{%
    \pgfmathsetmacro{\yy}{-(#1)*\dy}
    \node[anchor=east, align=right, inner sep=1pt] at (-0.12,\yy) {#2\\[-1pt]{\tiny\color{black!55}#3}};
    \draw[stem] (\xa,\yy) -- (\xa+\sa*#5,\yy);
    \foreach \d in {#8} \node[dom] at (\xa+\sa*\d,\yy-0.17) {};
    \draw[ci, #4] (\xa+\sa*#6,\yy) -- (\xa+\sa*#7,\yy);
    \node[#4] (p) at (\xa+\sa*#5,\yy) {};
    \node[val, font=\scriptsize\bfseries] at (\xa+\sa*#7+0.03,\yy+0.01) {#5};
    \draw[stem] (\xb,\yy) -- (\xb+\sb*#9,\yy);
    \node[#4] at (\xb+\sb*#9,\yy) {};
    \node[val] at (\xb+\sb*#9+0.08,\yy) {#9};
  }
  \tikzset{fullc/.style={full, cvprblue}, ablc/.style={abl, black!65}}
  \row{0}{Audio + video}{full input}{fullc}{44.0}{41.0}{47.0}{45.5,39.8,47.5,40.8}{58.4}
  \row{1}{Video only}{silent audio}{ablc}{22.1}{19.0}{25.5}{22.3,19.6,20.2,24.4}{63.5}
  \row{2}{Audio only}{black frames}{ablc}{15.4}{11.1}{19.9}{11.3,16.7,25.1,9.3}{14.1}
  \node[dom] at (\xa+0.12,-2*\dy-0.95) {};
  \node[anchor=west, text=black!60] at (\xa+0.2,-2*\dy-0.95) {one domain};
  \draw[ci, black!65] (\xa+1.75,-2*\dy-0.95) -- ++(0.3,0);
  \node[anchor=west, text=black!60] at (\xa+2.1,-2*\dy-0.95) {95\% interval};
\end{tikzpicture}


==> figures/fig_taxonomy.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    group/.style={fill=black!4, rounded corners=4pt},
    clbox/.style={draw=cvprblue!60, fill=cvprblue!14, rounded corners=3pt, minimum width=1.6cm},
    sig/.style={fill=white, draw=cvprblue!45, rounded corners=1.5pt, minimum width=1.4cm,
                minimum height=0.3cm, inner sep=0.5pt},
    vonly/.style={sig, densely dashed, draw=cvprblue!70},
    head/.style={sig, draw=black!30, text=black!55, font=\scriptsize\itshape},
    adj/.style={cvprblue!70, line width=1.2pt},
    w/.style={fill=black!4, text=cvprblue!90!black, inner sep=0.8pt},
]
  \fill[group] (0,0.3) rectangle (3.95,3.5);
  \fill[group] (4.15,0.3) rectangle (8.1,3.5);

  \node[clbox, minimum height=0.5cm]  (agr)  at (1.975,2.95) {};
  \node[clbox, minimum height=0.5cm]  (conf) at (0.9,1.05) {};
  \node[clbox, minimum height=0.88cm] (eng)  at (3.05,1.05) {};
  \node[clbox, minimum height=0.88cm] (skep) at (6.125,2.95) {};
  \node[clbox, minimum height=0.88cm] (str)  at (5.05,1.05) {};
  \node[clbox, minimum height=1.26cm] (unc)  at (7.2,1.05) {};

  \foreach \a/\b in {agr/conf, agr/eng, skep/str, skep/unc}
    \draw[adj] (\a) -- node[w] {0.33} (\b);
  \foreach \a/\b in {conf/eng, str/unc}
    \draw[adj] (\a) -- node[w, above=1pt, fill=none] {0.33} (\b);

  \node[sig]   at (1.975,2.95) {Agreement};
  \node[sig]   at (0.9,1.05)  {Confidence};
  \node[sig]   at (3.05,1.24)   {Interest};
  \node[head]  at (3.05,0.86)   {Engagement};
  \node[vonly] at (6.125,3.14) {Disagreement};
  \node[vonly] at (6.125,2.76) {Skepticism};
  \node[sig]   at (5.05,1.24)   {Frustration};
  \node[vonly] at (5.05,0.86)   {Stress};
  \node[sig]   at (7.2,1.43)  {Uncertainty};
  \node[sig]   at (7.2,1.05)  {Hesitation};
  \node[vonly] at (7.2,0.67)  {Confusion};

  \node[clbox, draw=black!30, fill=black!4, minimum width=1.95cm, minimum height=0.5cm] at (4.05,-0.1) {};
  \node[head, minimum width=1.75cm] at (4.05,-0.1) {Disengagement};

  \def\ly{-0.72}
  \node[anchor=west, inner sep=0pt] at (0,\ly) {credit:\ same signal 1};
  \node[clbox, minimum width=0.4cm, minimum height=0.26cm] at (2.45,\ly) {};
  \node[anchor=west, inner sep=0pt] at (2.72,\ly) {same box 0.66};
  \draw[adj] (4.35,\ly) -- ++(0.4,0);
  \node[anchor=west, inner sep=0pt] at (4.85,\ly) {joined 0.33};
  \node[anchor=west, inner sep=0pt] at (6.5,\ly) {otherwise 0};
  \def\ly{-1.08}
  \node[vonly, minimum width=0.4cm, minimum height=0.24cm] at (0.2,\ly) {};
  \node[anchor=west, inner sep=0pt] at (0.48,\ly) {video only};
  \node[head, minimum width=0.4cm, minimum height=0.24cm] at (2.45,\ly) {};
  \node[anchor=west, inner sep=0pt, text=black!55] at (2.72,\ly) {engagement head, not scored by EW-F1};
\end{tikzpicture}


==> figures/fig_teaser_v2.tex <==
\colorlet{ssEvidence}{cvprblue}
\begin{tikzpicture}[
    font=\footnotesize,
    lbl/.style={anchor=east, inner sep=0pt},
    conf1/.style={black!75},
    conf0.66/.style={black!30},
    rater/.style={line width=1.3pt, line cap=round},
    evidence/.style={fill=ssEvidence!35},
    evidencetop/.style={ssEvidence, line width=0.6pt},
    waveform/.style={fill=black!30},
    guide/.style={black!35, densely dashed, line width=0.4pt},
    leader/.style={black!55, line width=0.45pt},
    quote/.style={fill=black, fill opacity=0.6, text opacity=1, text=white, font=\footnotesize\itshape,
                  align=center, text width=3.4cm-3pt, inner sep=1.5pt, anchor=south},
    tag/.style={fill=white, fill opacity=0.88, text opacity=1, rounded corners=1.5pt,
                inner sep=1.2pt, anchor=north west},
]
  \def\TL{2.3}
  \def\FW{3.4}      %
  \def\RP{0.64}     %
  \def\RT{-0.66}    %

  \foreach \name/\cx/\t/\q in {
      a/4.15/11/{``No, because that's\\the antithesis\,\dots''},
      b/7.8/22/{``I'd have to look at it\\again. Let me see\,\dots''},
      c/11.45/39.5/{``\dots\,you know,\\you know\,\dots''}} {
    \begin{scope}
      \clip[rounded corners=3pt] (\cx-\FW/2,0.55) rectangle ++(\FW,\FW);
      \node[inner sep=0, anchor=south] (f\name) at (\cx,0.55)
        {\includegraphics[width=\FW cm]{figures/teaser_v2_frame_\name.jpg}};
      \node[quote] at (f\name.south) {\q};
    \end{scope}
    \node[tag] at ([shift={(2pt,-2pt)}]f\name.north west) {\t\,s};
    \draw[leader] (f\name.south) to[out=-90, in=90] (\TL+0.21*\t,0.0);
    \fill[black!55] (\TL+0.21*\t,0.0) circle (0.7pt);
  }
  \node[lbl, text=black!55] at (2.2,2.25) {video};

  \node[lbl, text=black!55] at (2.2,-0.3) {audio};
  \begin{scope}[shift={(\TL,-0.3)}, x=0.21cm, y=0.25cm]
    \input{figures/teaser_v2_waveform.tex}
  \end{scope}

  \input{figures/teaser_v2_annotations.tex}
  \foreach \t in {11,22,39.5}
    \draw[guide] (\TL+0.21*\t,-0.02) -- (\TL+0.21*\t,\RT-3*\RP-0.5);
  \begin{scope}[shift={(\TL,0)}, x=0.21cm]
    \foreach \r/\name in {1/Disagreement, 2/Frustration, 3/Uncertainty, 4/Hesitation} {
      \pgfmathsetmacro{\base}{\RT-(\r-1)*\RP-0.5}
      \draw[black!15] (0,\base) -- (60,\base);
      \node[lbl] at (-0.48,\base+0.24) {\name};
    }
    \foreach \a/\b/\r/\s in \TeaserSlices {
      \pgfmathsetmacro{\base}{\RT-(\r-1)*\RP-0.5}
      \fill[evidence] (\a,\base) rectangle (\b,\base+0.22*\s);
      \draw[evidencetop] (\a,\base+0.22*\s) -- (\b,\base+0.22*\s);
    }
    \foreach \a/\b/\r/\l/\c in \TeaserRaterSpans {
      \pgfmathsetmacro{\y}{\RT-(\r-1)*\RP-0.06-0.065*\l}
      \draw[rater, conf\c] (\a,\y) -- (\b,\y);
    }
    \pgfmathsetmacro{\ax}{\RT-3*\RP-0.62}
    \draw[black!45] (0,\ax) -- (60,\ax);
    \foreach \t in {0,10,...,60}
      \draw[black!45] (\t,\ax) -- (\t,\ax-0.08) node[below, inner sep=1pt, text=black!70] {\t\,s};
  \end{scope}

  \node[anchor=south west, inner sep=0pt] at (15.3,\RT-0.2) {evidence $p_g$};
  \foreach \r/\p in \TeaserWeights {
    \pgfmathsetmacro{\y}{\RT-(\r-1)*\RP-0.4}
    \fill[black!7] (15.3,\y-0.09) rectangle (16.5,\y+0.09);
    \fill[ssEvidence] (15.3,\y-0.09) rectangle (15.3+1.2*\p,\y+0.09);
    \node[anchor=west, inner sep=1pt] at (16.55,\y) {\p};
  }

  \foreach \y/\s/\t in {1.75/conf1/{rater span, High}, 1.4/conf0.66/{rater span, Medium}} {
    \draw[rater, \s] (15.3,\y) -- (15.75,\y);
    \node[anchor=west, inner sep=1pt] at (15.85,\y) {\t};
  }
  \fill[evidence] (15.3,0.97) rectangle (15.75,1.13);
  \draw[evidencetop] (15.3,1.13) -- (15.75,1.13);
  \node[anchor=west, inner sep=1pt] at (15.85,1.05) {merged $s_j$};
\end{tikzpicture}


==> figures/teaser_v2_waveform.tex <==
\fill[waveform] (0.1,0.735) -- (0.3,0.465) -- (0.5,0.764) -- (0.7,0.643) -- (0.9,0.079) -- (1.1,0.580) -- (1.3,0.485) -- (1.5,0.161) -- (1.7,0.128) -- (1.9,0.192) -- (2.1,0.163) -- (2.3,0.414) -- (2.5,0.156) -- (2.7,0.455) -- (2.9,0.361) -- (3.1,0.024) -- (3.3,0.005) -- (3.5,0.284) -- (3.7,0.403) -- (3.9,0.409) -- (4.1,0.527) -- (4.3,0.308) -- (4.5,0.420) -- (4.7,0.465) -- (4.9,0.388) -- (5.1,0.453) -- (5.3,0.409) -- (5.5,0.283) -- (5.7,0.371) -- (5.9,0.193) -- (6.1,0.007) -- (6.3,0.441) -- (6.5,0.468) -- (6.7,0.223) -- (6.9,0.360) -- (7.1,0.419) -- (7.3,0.466) -- (7.5,0.377) -- (7.7,0.256) -- (7.9,0.353) -- (8.1,0.400) -- (8.3,0.262) -- (8.5,0.360) -- (8.7,0.393) -- (8.9,0.443) -- (9.1,0.208) -- (9.3,0.287) -- (9.5,0.548) -- (9.7,0.771) -- (9.9,0.881) -- (10.1,0.986) -- (10.3,0.666) -- (10.5,0.793) -- (10.7,0.350) -- (10.9,0.476) -- (11.1,0.428) -- (11.3,0.391) -- (11.5,0.353) -- (11.7,0.293) -- (11.9,0.382) -- (12.1,0.325) -- (12.3,0.009) -- (12.5,0.798) -- (12.7,0.462) -- (12.9,0.321) -- (13.1,0.260) -- (13.3,0.354) -- (13.5,0.454) -- (13.7,0.377) -- (13.9,0.146) -- (14.1,0.178) -- (14.3,0.017) -- (14.5,0.448) -- (14.7,0.440) -- (14.9,0.444) -- (15.1,0.296) -- (15.3,0.007) -- (15.5,0.005) -- (15.7,0.002) -- (15.9,0.134) -- (16.1,0.251) -- (16.3,0.909) -- (16.5,0.492) -- (16.7,0.437) -- (16.9,0.225) -- (17.1,0.334) -- (17.3,0.329) -- (17.5,0.418) -- (17.7,0.873) -- (17.9,0.753) -- (18.1,0.818) -- (18.3,0.753) -- (18.5,0.345) -- (18.7,0.376) -- (18.9,0.286) -- (19.1,0.283) -- (19.3,0.228) -- (19.5,0.015) -- (19.7,0.363) -- (19.9,0.497) -- (20.1,0.430) -- (20.3,0.501) -- (20.5,0.835) -- (20.7,0.546) -- (20.9,0.081) -- (21.1,0.035) -- (21.3,0.126) -- (21.5,0.114) -- (21.7,0.134) -- (21.9,0.330) -- (22.1,0.194) -- (22.3,0.186) -- (22.5,0.082) -- (22.7,0.137) -- (22.9,0.143) -- (23.1,0.255) -- (23.3,0.192) -- (23.5,0.232) -- (23.7,0.012) -- (23.9,0.009) -- (24.1,0.005) -- (24.3,0.002) -- (24.5,0.695) -- (24.7,0.555) -- (24.9,0.135) -- (25.1,0.006) -- (25.3,0.002) -- (25.5,0.002) -- (25.7,0.003) -- (25.9,0.029) -- (26.1,0.109) -- (26.3,0.086) -- (26.5,0.128) -- (26.7,0.077) -- (26.9,0.009) -- (27.1,0.018) -- (27.3,0.023) -- (27.5,0.018) -- (27.7,0.037) -- (27.9,0.015) -- (28.1,0.012) -- (28.3,0.568) -- (28.5,0.189) -- (28.7,0.681) -- (28.9,0.989) -- (29.1,0.823) -- (29.3,0.762) -- (29.5,0.302) -- (29.7,0.278) -- (29.9,0.525) -- (30.1,0.318) -- (30.3,0.179) -- (30.5,0.282) -- (30.7,0.293) -- (30.9,0.258) -- (31.1,0.424) -- (31.3,0.243) -- (31.5,0.735) -- (31.7,0.649) -- (31.9,0.456) -- (32.1,0.367) -- (32.3,0.169) -- (32.5,0.221) -- (32.7,0.337) -- (32.9,0.176) -- (33.1,0.940) -- (33.3,0.347) -- (33.5,0.151) -- (33.7,0.146) -- (33.9,0.030) -- (34.1,0.298) -- (34.3,0.439) -- (34.5,0.268) -- (34.7,0.762) -- (34.9,0.999) -- (35.1,0.491) -- (35.3,0.688) -- (35.5,0.371) -- (35.7,0.495) -- (35.9,0.373) -- (36.1,0.234) -- (36.3,0.296) -- (36.5,0.377) -- (36.7,0.261) -- (36.9,0.013) -- (37.1,0.331) -- (37.3,0.421) -- (37.5,0.306) -- (37.7,0.165) -- (37.9,0.113) -- (38.1,0.608) -- (38.3,0.460) -- (38.5,0.336) -- (38.7,0.012) -- (38.9,0.022) -- (39.1,0.238) -- (39.3,0.155) -- (39.5,0.381) -- (39.7,0.438) -- (39.9,0.274) -- (40.1,0.013) -- (40.3,0.002) -- (40.5,0.002) -- (40.7,0.188) -- (40.9,0.153) -- (41.1,0.100) -- (41.3,0.002) -- (41.5,0.334) -- (41.7,0.005) -- (41.9,0.927) -- (42.1,0.594) -- (42.3,0.505) -- (42.5,0.126) -- (42.7,0.306) -- (42.9,0.707) -- (43.1,1.000) -- (43.3,0.103) -- (43.5,0.304) -- (43.7,0.467) -- (43.9,0.293) -- (44.1,1.000) -- (44.3,1.000) -- (44.5,0.183) -- (44.7,0.491) -- (44.9,0.487) -- (45.1,0.200) -- (45.3,0.235) -- (45.5,0.296) -- (45.7,0.540) -- (45.9,0.786) -- (46.1,0.246) -- (46.3,0.256) -- (46.5,0.342) -- (46.7,0.337) -- (46.9,0.162) -- (47.1,0.330) -- (47.3,0.427) -- (47.5,0.063) -- (47.7,0.013) -- (47.9,0.006) -- (48.1,0.262) -- (48.3,0.014) -- (48.5,0.190) -- (48.7,0.453) -- (48.9,0.325) -- (49.1,0.346) -- (49.3,0.254) -- (49.5,0.177) -- (49.7,0.254) -- (49.9,0.117) -- (50.1,0.005) -- (50.3,0.003) -- (50.5,0.235) -- (50.7,0.264) -- (50.9,0.432) -- (51.1,0.401) -- (51.3,0.505) -- (51.5,0.791) -- (51.7,0.137) -- (51.9,0.258) -- (52.1,0.242) -- (52.3,0.003) -- (52.5,0.002) -- (52.7,0.002) -- (52.9,0.002) -- (53.1,0.462) -- (53.3,0.522) -- (53.5,0.396) -- (53.7,0.655) -- (53.9,0.625) -- (54.1,0.367) -- (54.3,0.276) -- (54.5,0.239) -- (54.7,0.155) -- (54.9,0.143) -- (55.1,0.442) -- (55.3,0.497) -- (55.5,0.190) -- (55.7,0.012) -- (55.9,0.005) -- (56.1,0.745) -- (56.3,0.470) -- (56.5,0.526) -- (56.7,0.507) -- (56.9,0.156) -- (57.1,0.581) -- (57.3,0.509) -- (57.5,0.514) -- (57.7,0.658) -- (57.9,0.608) -- (58.1,0.331) -- (58.3,0.234) -- (58.5,0.369) -- (58.7,0.143) -- (58.9,0.243) -- (59.1,0.696) -- (59.3,0.497) -- (59.5,0.047) -- (59.7,0.017) -- (59.9,0.006) -- (59.9,-0.006) -- (59.7,-0.017) -- (59.5,-0.047) -- (59.3,-0.497) -- (59.1,-0.696) -- (58.9,-0.243) -- (58.7,-0.143) -- (58.5,-0.369) -- (58.3,-0.234) -- (58.1,-0.331) -- (57.9,-0.608) -- (57.7,-0.658) -- (57.5,-0.514) -- (57.3,-0.509) -- (57.1,-0.581) -- (56.9,-0.156) -- (56.7,-0.507) -- (56.5,-0.526) -- (56.3,-0.470) -- (56.1,-0.745) -- (55.9,-0.005) -- (55.7,-0.012) -- (55.5,-0.190) -- (55.3,-0.497) -- (55.1,-0.442) -- (54.9,-0.143) -- (54.7,-0.155) -- (54.5,-0.239) -- (54.3,-0.276) -- (54.1,-0.367) -- (53.9,-0.625) -- (53.7,-0.655) -- (53.5,-0.396) -- (53.3,-0.522) -- (53.1,-0.462) -- (52.9,-0.002) -- (52.7,-0.002) -- (52.5,-0.002) -- (52.3,-0.003) -- (52.1,-0.242) -- (51.9,-0.258) -- (51.7,-0.137) -- (51.5,-0.791) -- (51.3,-0.505) -- (51.1,-0.401) -- (50.9,-0.432) -- (50.7,-0.264) -- (50.5,-0.235) -- (50.3,-0.003) -- (50.1,-0.005) -- (49.9,-0.117) -- (49.7,-0.254) -- (49.5,-0.177) -- (49.3,-0.254) -- (49.1,-0.346) -- (48.9,-0.325) -- (48.7,-0.453) -- (48.5,-0.190) -- (48.3,-0.014) -- (48.1,-0.262) -- (47.9,-0.006) -- (47.7,-0.013) -- (47.5,-0.063) -- (47.3,-0.427) -- (47.1,-0.330) -- (46.9,-0.162) -- (46.7,-0.337) -- (46.5,-0.342) -- (46.3,-0.256) -- (46.1,-0.246) -- (45.9,-0.786) -- (45.7,-0.540) -- (45.5,-0.296) -- (45.3,-0.235) -- (45.1,-0.200) -- (44.9,-0.487) -- (44.7,-0.491) -- (44.5,-0.183) -- (44.3,-1.000) -- (44.1,-1.000) -- (43.9,-0.293) -- (43.7,-0.467) -- (43.5,-0.304) -- (43.3,-0.103) -- (43.1,-1.000) -- (42.9,-0.707) -- (42.7,-0.306) -- (42.5,-0.126) -- (42.3,-0.505) -- (42.1,-0.594) -- (41.9,-0.927) -- (41.7,-0.005) -- (41.5,-0.334) -- (41.3,-0.002) -- (41.1,-0.100) -- (40.9,-0.153) -- (40.7,-0.188) -- (40.5,-0.002) -- (40.3,-0.002) -- (40.1,-0.013) -- (39.9,-0.274) -- (39.7,-0.438) -- (39.5,-0.381) -- (39.3,-0.155) -- (39.1,-0.238) -- (38.9,-0.022) -- (38.7,-0.012) -- (38.5,-0.336) -- (38.3,-0.460) -- (38.1,-0.608) -- (37.9,-0.113) -- (37.7,-0.165) -- (37.5,-0.306) -- (37.3,-0.421) -- (37.1,-0.331) -- (36.9,-0.013) -- (36.7,-0.261) -- (36.5,-0.377) -- (36.3,-0.296) -- (36.1,-0.234) -- (35.9,-0.373) -- (35.7,-0.495) -- (35.5,-0.371) -- (35.3,-0.688) -- (35.1,-0.491) -- (34.9,-0.999) -- (34.7,-0.762) -- (34.5,-0.268) -- (34.3,-0.439) -- (34.1,-0.298) -- (33.9,-0.030) -- (33.7,-0.146) -- (33.5,-0.151) -- (33.3,-0.347) -- (33.1,-0.940) -- (32.9,-0.176) -- (32.7,-0.337) -- (32.5,-0.221) -- (32.3,-0.169) -- (32.1,-0.367) -- (31.9,-0.456) -- (31.7,-0.649) -- (31.5,-0.735) -- (31.3,-0.243) -- (31.1,-0.424) -- (30.9,-0.258) -- (30.7,-0.293) -- (30.5,-0.282) -- (30.3,-0.179) -- (30.1,-0.318) -- (29.9,-0.525) -- (29.7,-0.278) -- (29.5,-0.302) -- (29.3,-0.762) -- (29.1,-0.823) -- (28.9,-0.989) -- (28.7,-0.681) -- (28.5,-0.189) -- (28.3,-0.568) -- (28.1,-0.012) -- (27.9,-0.015) -- (27.7,-0.037) -- (27.5,-0.018) -- (27.3,-0.023) -- (27.1,-0.018) -- (26.9,-0.009) -- (26.7,-0.077) -- (26.5,-0.128) -- (26.3,-0.086) -- (26.1,-0.109) -- (25.9,-0.029) -- (25.7,-0.003) -- (25.5,-0.002) -- (25.3,-0.002) -- (25.1,-0.006) -- (24.9,-0.135) -- (24.7,-0.555) -- (24.5,-0.695) -- (24.3,-0.002) -- (24.1,-0.005) -- (23.9,-0.009) -- (23.7,-0.012) -- (23.5,-0.232) -- (23.3,-0.192) -- (23.1,-0.255) -- (22.9,-0.143) -- (22.7,-0.137) -- (22.5,-0.082) -- (22.3,-0.186) -- (22.1,-0.194) -- (21.9,-0.330) -- (21.7,-0.134) -- (21.5,-0.114) -- (21.3,-0.126) -- (21.1,-0.035) -- (20.9,-0.081) -- (20.7,-0.546) -- (20.5,-0.835) -- (20.3,-0.501) -- (20.1,-0.430) -- (19.9,-0.497) -- (19.7,-0.363) -- (19.5,-0.015) -- (19.3,-0.228) -- (19.1,-0.283) -- (18.9,-0.286) -- (18.7,-0.376) -- (18.5,-0.345) -- (18.3,-0.753) -- (18.1,-0.818) -- (17.9,-0.753) -- (17.7,-0.873) -- (17.5,-0.418) -- (17.3,-0.329) -- (17.1,-0.334) -- (16.9,-0.225) -- (16.7,-0.437) -- (16.5,-0.492) -- (16.3,-0.909) -- (16.1,-0.251) -- (15.9,-0.134) -- (15.7,-0.002) -- (15.5,-0.005) -- (15.3,-0.007) -- (15.1,-0.296) -- (14.9,-0.444) -- (14.7,-0.440) -- (14.5,-0.448) -- (14.3,-0.017) -- (14.1,-0.178) -- (13.9,-0.146) -- (13.7,-0.377) -- (13.5,-0.454) -- (13.3,-0.354) -- (13.1,-0.260) -- (12.9,-0.321) -- (12.7,-0.462) -- (12.5,-0.798) -- (12.3,-0.009) -- (12.1,-0.325) -- (11.9,-0.382) -- (11.7,-0.293) -- (11.5,-0.353) -- (11.3,-0.391) -- (11.1,-0.428) -- (10.9,-0.476) -- (10.7,-0.350) -- (10.5,-0.793) -- (10.3,-0.666) -- (10.1,-0.986) -- (9.9,-0.881) -- (9.7,-0.771) -- (9.5,-0.548) -- (9.3,-0.287) -- (9.1,-0.208) -- (8.9,-0.443) -- (8.7,-0.393) -- (8.5,-0.360) -- (8.3,-0.262) -- (8.1,-0.400) -- (7.9,-0.353) -- (7.7,-0.256) -- (7.5,-0.377) -- (7.3,-0.466) -- (7.1,-0.419) -- (6.9,-0.360) -- (6.7,-0.223) -- (6.5,-0.468) -- (6.3,-0.441) -- (6.1,-0.007) -- (5.9,-0.193) -- (5.7,-0.371) -- (5.5,-0.283) -- (5.3,-0.409) -- (5.1,-0.453) -- (4.9,-0.388) -- (4.7,-0.465) -- (4.5,-0.420) -- (4.3,-0.308) -- (4.1,-0.527) -- (3.9,-0.409) -- (3.7,-0.403) -- (3.5,-0.284) -- (3.3,-0.005) -- (3.1,-0.024) -- (2.9,-0.361) -- (2.7,-0.455) -- (2.5,-0.156) -- (2.3,-0.414) -- (2.1,-0.163) -- (1.9,-0.192) -- (1.7,-0.128) -- (1.5,-0.161) -- (1.3,-0.485) -- (1.1,-0.580) -- (0.9,-0.079) -- (0.7,-0.643) -- (0.5,-0.764) -- (0.3,-0.465) -- (0.1,-0.735) -- cycle;

